2Fast-2Lamaa: Large-Scale Lidar-Inertial Localization and Mapping with Continuous Distance Fields

This paper introduces 2Fast-2Lamaa, a lidar-inertial state estimation framework for odometry, mapping, and localization. Its first key component is the optimization-based undistortion of lidar scans, which uses continuous IMU preintegration to model the system's pose at every lidar point timestamp. The continuous trajectory over 100-200ms is parameterized only by the initial scan conditions (linear velocity and gravity orientation) and IMU biases, yielding eleven state variables. These are estimated by minimizing point-to-line and point-to-plane distances between lidar-extracted features without relying on previous estimates, resulting in a prior-less motion-distortion correction strategy. Because the method performs local state estimation, it directly provides scan-to-scan odometry. To maintain geometric consistency over longer periods, undistorted scans are used for scan-to-map registration. The map representation employs Gaussian Processes to form a continuous distance field, enabling point-to-surface distance queries anywhere in space. Poses of the undistorted scans are refined by minimizing these distances through non-linear least-squares optimization. For odometry and mapping, the map is built incrementally in real time; for pure localization, existing maps are reused. The incremental map construction also includes mechanisms for removing dynamic objects. We benchmark 2Fast-2Lamaa on over 750km of public and self-collected datasets from both automotive and handheld systems. The framework achieves state-of-the-art performance across diverse and challenging scenarios, reaching odometry and localization errors as low as 0.22\% and 0.06 m, respectively. The real-time implementation is publicly available at https://github.com/clegenti/2fast2lamaa.

==> figures/carving_figure.tex <==
\begin{tikzpicture}
    \def\imgwidth{0.44\columnwidth}
    \def\vdist{2.5em}
    \def\hdist{3.0em}
    \def\arrowgap{0.5em}
    \def\legendstyle{\scriptsize}
    \def\legenddist{0.0em}
    
    \tikzstyle{image} = [fill=white, rectangle, align = center, inner sep=0, outer sep=0, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}]
    
    \tikzstyle{legend} = [fill=white, rectangle, minimum height = 1em, text width = \imgwidth,  minimum width = \imgwidth, align = left, inner sep=0, outer sep=0, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}]

    \node [image] (before) {\includegraphics[width=\imgwidth]{figures/map_carving_before.jpg}};
    \node [legend, above = \legenddist of before] {\legendstyle Current map};
    
    \node [image, right = \hdist of before] (scan) {\includegraphics[width=\imgwidth]{figures/map_carving_scan.jpg}};
    \node [legend, above = \legenddist of scan] (scanlegend){\legendstyle Current scan};
    
    \node [image, below = \vdist of before] (mapproj) {\includegraphics[width=\imgwidth, clip, trim=7.6cm 10cm 7cm 10cm]{figures/projections.pdf}};
    \node [legend, above = \legenddist of mapproj] (mapprojlegend){\legendstyle Spherical projection of map};
    
    \node [image, below = \vdist of mapproj] (toremove) {\includegraphics[width=\imgwidth, clip, trim=7.6cm 3.3cm 7cm 16.7cm]{figures/projections.pdf}};
    \node [legend, above = \legenddist of toremove] (toremovelegend){\legendstyle Points to remove};

    \node [image, below = \vdist of scan] (scanproj) {\includegraphics[width=\imgwidth, clip, trim=7.6cm 16.9cm 7cm 3.1cm]{figures/projections.pdf}};
    \node [legend, above = \legenddist of scanproj] (scanprojlegend){\legendstyle Spherical projection of scan};

    \node [image, below = \vdist of toremove] (cleanmap) {\includegraphics[width=\imgwidth, clip]{figures/map_carving_clean.jpg}};
    \node [legend, above = \legenddist of cleanmap] (cleanmaplegend){\legendstyle Map cleaned};

    \node [image, right = \hdist of cleanmap] (updatemap) {\includegraphics[width=\imgwidth, clip]{figures/map_carving_update.jpg}};
    \node [legend, above = \legenddist of updatemap] (updatemaplegend){\legendstyle Map with scan integrated};
    
    \coordinate[below = \arrowgap of before] (beforearrow);
    \draw[->] (beforearrow) -- (mapprojlegend);
    
    \coordinate[below = \arrowgap of mapproj] (mapprojarrow);
    \draw[->] (mapprojarrow) -- (toremovelegend);
    
    \coordinate[below = \arrowgap of scan] (scanarrow);
    \draw[->] (scanarrow) -- (scanprojlegend);
    
    \coordinate[below = \arrowgap of scanproj] (scanprojarrow);
    \coordinate[right = \arrowgap of toremove] (toremoveeastarrow);
    \draw[->] (scanprojarrow) |- (toremoveeastarrow);
    
    \coordinate[below = \arrowgap of toremove] (toremovearrow);
    \draw[->] (toremovearrow) -- (cleanmaplegend);
    
    \coordinate[right = \arrowgap of cleanmap] (cleanmaparrow);
    \coordinate[left = \arrowgap of updatemap] (updatemaparrow);
    \draw[->] (cleanmaparrow) -- (updatemaparrow);
\end{tikzpicture}


==> figures/loop_closure_overview.tex <==
\def\hdist{2em}
\def\vdistlong{2.5em}
\def\vdist{1.5em}
\def\blockheight{3.0em}
\def\blockwidth{20.0em}
\def\pad{1.0em}
\def\textsize{\scriptsize}
\begin{tikzpicture}[auto]
    \tikzstyle{input} = [draw, fill=white, rectangle, minimum height = 2.5em, text width = 12.5em,  minimum width = 12.8em, inner sep=0, outer sep=0, align = center, node distance = 5em, draw=red, execute at begin node=\setlength{\baselineskip}{8pt}\textsize]
    \tikzstyle{block} = [draw, fill=white, rectangle, minimum height = \blockheight, text width = \blockwidth,  minimum width = \blockwidth, align = center, inner sep=0, outer sep=0, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}\textsize] 
    \tikzstyle{output} = [draw=none, fill=white, text=NavyBlue, rectangle, minimum height = 2em, text width = 12.5em,  minimum width = 12.8em, align = center, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}\textsize] 

    
    \tikzstyle{varrowleft} = [text width =0.5*\blockwidth, align=right, left, text width=((0.5*\blockwidth)), execute at begin node=\setlength{\baselineskip}{7pt}\textsize] 
    \tikzstyle{varrowright} = [text width =0.5*\blockwidth, align=left, right, text width=((0.5*\blockwidth)), execute at begin node=\setlength{\baselineskip}{7pt}\textsize] 
    \tikzstyle{harrowabove} = [text width = \hdist, align=center, above, execute at begin node=\setlength{\baselineskip}{7pt}\textsize] 
    \tikzstyle{harrowbelow} = [text width = \hdist, align=center, below, execute at begin node=\setlength{\baselineskip}{7pt}\textsize] 



    \node[input] (submaps) {\textbf{2Fast-2Lamaa topometric mode}};

    \node[block, below=\hdist of submaps] (features) {\textbf{SIFT feature extraction}\\- Conversion to image-like gradient maps\\- Per-submap SIFT feature and descriptor computation };
    
    \node[block, below=\hdist of features] (se2) {\textbf{SE(2) registration}\\- Brute-force feature matching\\- RANSAC-based SE(2) alignment (threshold on inliers)};
    
    \node[block, below=\hdist of se2] (coarse) {\textbf{Coarse SE(3) loop-closure}\\- Elevation alignment (threshold on difference)\\- Combining with SE(2) transforms};
    
    \node[block, below=\hdist of coarse] (refinement) {\textbf{SE(3) loop-closure refinement}\\- Distance-field based registration};
    
    \node[block, below=\hdist of refinement] (posegraph) {\textbf{SE(3) pose-graph optimization}};

    \node[output, below=0.5*\hdist of posegraph] (out) {SE(3) globally consistent trajectory};

    



    % Connections with the odometry block
    \draw[->] (submaps) -- node[varrowright]{3D submaps and odometry poses} (features);
    \draw[->] ([yshift=-0.5*\vdist]submaps.south) -- ([yshift=-0.5*\vdist, xshift=-(0.5*\blockwidth+\pad)]submaps.south) -- ([xshift=-\pad]coarse.west) -- (coarse.west);
    \draw[->] ([xshift=-\pad]coarse.west) -- ([xshift=-\pad]refinement.west) -- (refinement.west);
    \draw[->] ([xshift=-\pad]refinement.west) -- ([xshift=-\pad]posegraph.west) -- (posegraph.west);
    \draw[->] (features) -- node[varrowright]{SIFT 2D features and descriptors} (se2);
    \draw[->] (se2) -- node[varrowright]{SE(2) loop-closure transforms} (coarse);
    \draw[->] (coarse) -- node[varrowright]{Coarse SE(3) loop-closure transforms} (refinement);
    \draw[->] (refinement) -- node[varrowright]{Fine SE(3) loop-closure transforms} (posegraph);
    \draw[->] (posegraph) -- (out);
%
    %% Make the output
    %\node[output, right=(\innerpad+1.0em) of map] (outmap) {\textsize \textbf{Map $\map$ for reuse}};
    
\end{tikzpicture}

==> figures/method_overview_diagram.tex <==
\def\hdist{4em}
\def\vdistlong{2.5em}
\def\vdist{1.5em}
\def\blockheight{3.0em}
\def\blockwidth{5.0em}
\def\innerpad{1.0em}
\def\textsize{\scriptsize}
\begin{tikzpicture}[auto]
    \tikzstyle{input} = [draw, fill=white, rectangle, minimum height = 2.5em, text width = 3.5em,  minimum width = 3.8em, inner sep=0, outer sep=0, align = center, node distance = 5em, draw=red, execute at begin node=\setlength{\baselineskip}{8pt}]
    \tikzstyle{block} = [draw, fill=white, rectangle, minimum height = \blockheight, text width = \blockwidth,  minimum width = \blockwidth, align = center, inner sep=0, outer sep=0, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 
    \tikzstyle{wideblock} = [block, text width=((2*\blockwidth)+\hdist), minimum width=((2*\blockwidth)+\hdist)]
    \tikzstyle{midblock} = [block, text width=(\blockwidth+(0.25*\hdist)), minimum width=(\blockwidth+(0.25*\hdist))]
    \tikzstyle{output} = [draw=none, fill=white, text=NavyBlue, rectangle, minimum height = 3em, text width = \blockwidth,  minimum width = \blockwidth, align = center, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 
    \tikzstyle{bigbox} = [draw, dashed, ultra thick, fill=white, rectangle, text width = 0.3\columnwidth,  minimum width = 0.3\columnwidth, minimum height = ((2*\blockheight)+(2*\innerpad)+\vdist), align = center, node distance = 11em, inner sep=0, outer sep=0, execute at begin node=\setlength{\baselineskip}{8pt}]

    
    \tikzstyle{varrowleft} = [text width = 5em, align=right, left, text width=((0.5*\blockwidth)+\innerpad), execute at begin node=\setlength{\baselineskip}{7pt}] 
    \tikzstyle{varrowright} = [text width = 5em, align=left, right, text width=((0.5*\blockwidth)+\innerpad), execute at begin node=\setlength{\baselineskip}{7pt}] 
    \tikzstyle{harrowabove} = [text width = \hdist, align=center, above, execute at begin node=\setlength{\baselineskip}{7pt}] 
    \tikzstyle{harrowbelow} = [text width = \hdist, align=center, below, execute at begin node=\setlength{\baselineskip}{7pt}] 







    % Odometry big bloc
    \node [bigbox, text width = ((2*\blockwidth)+\hdist+(2*\innerpad)),  minimum width = ((2*\blockwidth)+\hdist+(2*\innerpad))] (odometry) {};
    \node [block, below right= 1.41*\innerpad of odometry.north west] (feature) {\textsize \textbf{Feature point extraction}};
    \node [block, above right=1.41*\innerpad of odometry.south west] (preint) {\textsize \textbf{Continuous preintegration}};
    \node [block, right= \hdist of feature] (asso) {\textsize \textbf{Data association}};
    \node [block, right=\hdist of preint] (opti) {\textsize \textbf{11-DoF optimization}};

    % Inputs
    \node [input, left=\hdist of feature] (lidar) {\textsize \textbf{3D lidar}};
    \node [input, left=\hdist of preint] (imu) {\textsize \textbf{6-DoF IMU}};

    
    % Mapping big bloc
    \node [bigbox, right=\hdist of odometry, text width = ((2*\blockwidth)+\hdist+(2*\innerpad)),  minimum width = ((2*\blockwidth)+\hdist+(2*\innerpad))] (mapping) {};
    \node[wideblock, above right=1.41*\innerpad of mapping.south west] (register) {\textsize \textbf{Localization}\\Scan-to-map registration};
    \node[block, below right=1.41*\innerpad of mapping.north west] (carving) {\textsize \textbf{Map free space carving}};
    \node[block, right=(\hdist) of carving] (map) {\textsize \textbf{Continuous map}\\(or submaps)};

    % Connections with the odometry block
    \draw[->] (imu) -- node[harrowabove, xshift=-0.5*\innerpad]{\textsize Acc./gyr. data} (preint);
    \draw[->] (lidar) -- node[harrowabove, xshift=-0.5*\innerpad]{\textsize Scans} (feature);
    \draw[->] (feature) -- node[varrowleft]{\textsize Feature times} (preint);
    \draw[->] (feature) -- node[harrowabove]{\textsize Features $\planar_i, \edge_i$} (asso);
    \draw[->] ([xshift=0.5*\hdist]preint.east) |- ([yshift=-1.0em]asso.west);
    \draw[->] (preint) -- node[harrowbelow]{\textsize Preint. meas. \\$\drot{}{},\dpos{}{}$} (opti);
    \draw[->] (asso) -- node[varrowright]{\textsize Feature asso.} (opti);

    % Connection with the mapping block
    \draw[->] ([xshift=1.0em]carving.south |- register.north) -- node[varrowleft]{\textsize Registered point cloud} ([xshift=1.0em]carving.south);
    \draw[->] ([xshift=1.0em,yshift=-(0.5*\vdist)]carving.south)-| ([xshift=-1.5em]map.south);
    \draw[->] ([xshift=-1.1em]map.south) -- node[varrowright, text width = ((0.5*\blockwidth)+\innerpad+1.0em)]{\textsize Distance function $\dist(\lidarpoint{}{})$} ([xshift=-1.1em]map.south |- register.north);
    \draw[->] ([yshift=-0.2em]map.west) -- node[harrowbelow]{\textsize Voxel map} ([yshift=-0.2em]carving.east);
    \draw[->] ([yshift=0.2em]carving.east) -- node[harrowabove]{\textsize Map update} ([yshift=0.2em]map.west);
    \draw[->] (opti) -- node[harrowabove]{\textsize Pose increment $\transtilde{\imu_\frametime{i}}{\imu_\frametime{i\plus1}}$} node[harrowbelow, swap]{\textsize Undistorted scan $\pointcloud{i}{}$} (register);

    % Make the output
    \node[output, right=(\innerpad+1.0em) of map] (outmap) {\textsize \textbf{Map $\map$ for reuse}};
    \node[output, right=(\innerpad+1.0em) of register] (outpose) {\textsize \textbf{Pose estimate $\transtilde{\world}{\imu_\frametime{i}}$}};
    \draw[->] (map) -- (outmap);
    \draw[->] (register) -- (outpose);
%
    %
    \node[below=0.3em of mapping.south, inner sep=0em] {\small \textbf{Localization and mapping}};
    \node[below=0.3em of odometry.south, inner sep=0em] {\small \textbf{Undistortion/scan-to-scan odometry}};
    
\end{tikzpicture}
